Generalized Subdifferentials of the Sign Change Counting Function

The counting function on binary values is extended to the signed case in order to count the number of transitions between contiguous locations. A generalized subdifferential for the sign change counting function is given where classical subdifferentials remain intractable. An attempt to prove global optimality at some point, for the 4-dimensional first non trivial example, is made by using a sufficient condition specially tailored among all the cases for this subdifferential.

==> sc4.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{sc4.pdf}%
\end{picture}%
\setlength{\unitlength}{2072sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3450,6033)(1876,-5620)
\put(1891,-5551){\makebox(0,0)[rb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}-1&-1&-1&-1\end{bmatrix}}$}}}}
\put(3331,-1411){\makebox(0,0)[rb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}-1&-1&-1&1\end{bmatrix}}$}}}}
\put(4591,-1816){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}-1&1&1&0\end{bmatrix}}$}}}}
\put(5311,254){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}-1&1&1&1\end{bmatrix}}$}}}}
\put(3871,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}-1&1&1&-1\end{bmatrix}}$}}}}
\put(2656,-3481){\makebox(0,0)[rb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}-1&-1&-1&0\end{bmatrix}}$}}}}
\put(2071,-5461){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(1891,-3886){\makebox(0,0)[rb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}-1&-1&1&-1\end{bmatrix}}$}}}}
\put(3871,-5551){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}-1&1&-1&-1\end{bmatrix}}$}}}}
\put(4591,-3481){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}-1&1&-1&0\end{bmatrix}}$}}}}
\put(2656,-1816){\makebox(0,0)[rb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}-1&-1&1&0\end{bmatrix}}$}}}}
\put(5311,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}-1&1&-1&1\end{bmatrix}}$}}}}
\put(3331,254){\makebox(0,0)[rb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}-1&-1&1&1\end{bmatrix}}$}}}}
\put(2071,-4561){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(1891,-4696){\makebox(0,0)[rb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}-1&-1&0&-1\end{bmatrix}}$}}}}
\put(3871,-4696){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}-1&1&0&-1\end{bmatrix}}$}}}}
\put(3691,-5461){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(3016,-5461){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(3691,-4561){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$3$}}}}
\put(3016,-3931){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$3$}}}}
\put(3691,-3931){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(2836,-3391){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(4411,-3391){\makebox(0,0)[rb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$4>3$}}}}
\put(4411,-1861){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$3$}}}}
\put(2836,-1861){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$3$}}}}
\put(2116,-3931){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(3556,209){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(5131,209){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(3511,-1321){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(2836,-2491){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(4411,-2491){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$3$}}}}
\put(3556,-421){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$3$}}}}
\put(5131,-421){\makebox(0,0)[rb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$4>3$}}}}
\put(2656,-2626){\makebox(0,0)[rb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}-1&-1&0&0\end{bmatrix}}$}}}}
\put(4591,-2581){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}-1&1&0&0\end{bmatrix}}$}}}}
\put(5311,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}-1&1&0&1\end{bmatrix}}$}}}}
\put(3331,-556){\makebox(0,0)[rb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}-1&-1&0&1\end{bmatrix}}$}}}}
\put(5131,-1321){\makebox(0,0)[rb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$4>2$}}}}
\put(4456,209){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$3$}}}}
\put(3691,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$4>3$}}}}
\put(4231,-1321){\makebox(0,0)[rb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$4>3$}}}}
\put(3556,-3391){\makebox(0,0)[rb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$4>2$}}}}
\put(4186,-691){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$3$}}}}
\put(3466,-2806){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(2746,-4831){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\end{picture}%


==> sc4_0.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{sc4_0.pdf}%
\end{picture}%
\setlength{\unitlength}{2072sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3450,6033)(1876,-5620)
\put(1891,-5551){\makebox(0,0)[rb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}0&-1&-1&-1\end{bmatrix}}$}}}}
\put(3331,-1411){\makebox(0,0)[rb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}0&-1&-1&1\end{bmatrix}}$}}}}
\put(4591,-1816){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}0&1&1&0\end{bmatrix}}$}}}}
\put(3871,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}0&1&1&-1\end{bmatrix}}$}}}}
\put(2656,-3481){\makebox(0,0)[rb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}0&-1&-1&0\end{bmatrix}}$}}}}
\put(2071,-5461){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(1891,-3886){\makebox(0,0)[rb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}0&-1&1&-1\end{bmatrix}}$}}}}
\put(3871,-5551){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}0&1&-1&-1\end{bmatrix}}$}}}}
\put(4591,-3481){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}0&1&-1&0\end{bmatrix}}$}}}}
\put(2656,-1816){\makebox(0,0)[rb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}0&-1&1&0\end{bmatrix}}$}}}}
\put(5311,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}0&1&-1&1\end{bmatrix}}$}}}}
\put(3331,254){\makebox(0,0)[rb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}0&-1&1&1\end{bmatrix}}$}}}}
\put(2071,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$4>2$}}}}
\put(1891,-4696){\makebox(0,0)[rb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}0&-1&0&-1\end{bmatrix}}$}}}}
\put(3871,-4696){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}0&1&0&-1\end{bmatrix}}$}}}}
\put(3691,-5461){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$3$}}}}
\put(3016,-5461){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(3016,-3931){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$3$}}}}
\put(3691,-3931){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$3$}}}}
\put(2836,-3391){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(4411,-3391){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$3$}}}}
\put(4411,-1861){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(2836,-1861){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$3$}}}}
\put(3556,209){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$3$}}}}
\put(5131,209){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(3511,-1321){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$3$}}}}
\put(2836,-2491){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(4411,-2491){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(2656,-2626){\makebox(0,0)[rb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}0&-1&0&0\end{bmatrix}}$}}}}
\put(4591,-2581){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}0&1&0&0\end{bmatrix}}$}}}}
\put(5311,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}0&1&0&1\end{bmatrix}}$}}}}
\put(3331,-556){\makebox(0,0)[rb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}0&-1&0&1\end{bmatrix}}$}}}}
\put(3736,-3391){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(4456,-1321){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$3$}}}}
\put(5131,-1321){\makebox(0,0)[rb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$4>3$}}}}
\put(4456,209){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(5311,254){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}0&1&1&1\end{bmatrix}}$}}}}
\put(3511,-421){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$4>3$}}}}
\put(3691,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(2071,-3931){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$4>3$}}}}
\put(3691,-4561){\makebox(0,0)[rb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$4>3$}}}}
\put(2746,-4831){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(4186,-691){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(3466,-2761){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(5131,-421){\makebox(0,0)[rb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$4>2$}}}}
\end{picture}%


==> sc4_1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{sc4_1.pdf}%
\end{picture}%
\setlength{\unitlength}{2072sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3450,6033)(1876,-5620)
\put(1891,-5551){\makebox(0,0)[rb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}1&-1&-1&-1\end{bmatrix}}$}}}}
\put(3331,-1411){\makebox(0,0)[rb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}1&-1&-1&1\end{bmatrix}}$}}}}
\put(4591,-1816){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}1&1&1&0\end{bmatrix}}$}}}}
\put(3871,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}1&1&1&-1\end{bmatrix}}$}}}}
\put(2656,-3481){\makebox(0,0)[rb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}1&-1&-1&0\end{bmatrix}}$}}}}
\put(2071,-5461){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(1891,-3886){\makebox(0,0)[rb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}1&-1&1&-1\end{bmatrix}}$}}}}
\put(3871,-5551){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}1&1&-1&-1\end{bmatrix}}$}}}}
\put(4591,-3481){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}1&1&-1&0\end{bmatrix}}$}}}}
\put(2656,-1816){\makebox(0,0)[rb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}1&-1&1&0\end{bmatrix}}$}}}}
\put(5311,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}1&1&-1&1\end{bmatrix}}$}}}}
\put(3331,254){\makebox(0,0)[rb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}1&-1&1&1\end{bmatrix}}$}}}}
\put(1891,-4696){\makebox(0,0)[rb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}1&-1&0&-1\end{bmatrix}}$}}}}
\put(3871,-4696){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}1&1&0&-1\end{bmatrix}}$}}}}
\put(3691,-5461){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(3016,-5461){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$3$}}}}
\put(3691,-4561){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$3$}}}}
\put(3691,-3931){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(2836,-3391){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$3$}}}}
\put(4411,-3391){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$3$}}}}
\put(4411,-1861){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(3556,209){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(5131,209){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(3511,-1321){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(2836,-2491){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$3$}}}}
\put(4411,-2491){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(3556,-421){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$3$}}}}
\put(5131,-421){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(2656,-2626){\makebox(0,0)[rb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}1&-1&0&0\end{bmatrix}}$}}}}
\put(4591,-2581){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}1&1&0&0\end{bmatrix}}$}}}}
\put(5311,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}1&1&0&1\end{bmatrix}}$}}}}
\put(3331,-556){\makebox(0,0)[rb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}1&-1&0&1\end{bmatrix}}$}}}}
\put(4456,-1321){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$3$}}}}
\put(5131,-1321){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(4456,209){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(5311,254){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}${\tiny\begin{bmatrix}1&1&1&1\end{bmatrix}}$}}}}
\put(2791,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$4>3$}}}}
\put(3646,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$4>2$}}}}
\put(3646,-3391){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$4>3$}}}}
\put(2026,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$4>3$}}}}
\put(2026,-3931){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$4>2$}}}}
\put(4186,-691){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(3466,-2761){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(2746,-4831){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$3$}}}}
\put(2926,-3931){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$4>3$}}}}
\end{picture}%

